New Results for the Complexity of Resilience for Binary Conjunctive Queries with Self-Joins

The resilience of a Boolean query is the minimum number of tuples that need to be deleted from the input tables in order to make the query false. A solution to this problem immediately translates into a solution for the more widely known problem of deletion propagation with source-side effects. In this paper, we give several novel results on the hardness of the resilience problem for $\textit{binary conjunctive queries with self-joins}$ (i.e. conjunctive queries with relations of maximal arity 2) with one repeated relation. Unlike in the self-join free case, the concept of triad is not enough to fully characterize the complexity of resilience. We identify new structural properties, namely chains, confluences and permutations, which lead to various $NP$-hardness results. We also give novel involved reductions to network flow to show certain cases are in $P$. Overall, we give a dichotomy result for the restricted setting when one relation is repeated at most 2 times, and we cover many of the cases for 3. Although restricted, our results provide important insights into the problem of self-joins that we hope can help solve the general case of all conjunctive queries with self-joins in the future.

==> figs/AxByRxyRyx_gadget.tex <==
\begin{tikzpicture}[scale=.35,
			    every circle node/.style={fill=white, minimum size=6mm, inner sep=0, scale=.35, draw}]
			

%\draw [help lines] (-9,-9) grid (9,9);

%clause gagdet
\def \radius {1.5cm}


\node (a1) at ({360/3 * (0)}:\radius) [circle] {$a$};
\node (b1) at ({360/3 * (1)}:\radius) [circle] {$b$};
\node (c2) at ({360/3 * (2)}:\radius) [draw, scale=.5] {$c$};

\node (a2) at ({360/3 * (0)- 3}:{\radius+1cm}) [draw, scale=.5] {$a$};
\node (b2) at ({360/3 * (1)- 30}:{\radius}) [draw, scale=.5] {$b$};
\node (c1) at ({360/3 * (2)- 30}:{\radius}) [circle] {$c$};

\def \radius {3cm}

\node (aa2) at ({360/3 * (0)+ 7}:{\radius+ 1cm}) [draw, scale=.5, color=dg] {$a'$};
\node (bb2) at ({360/3 * (1)- 10}:\radius) [draw, scale=.5, color=dg] {$b'$};
\node (cc2) at ({360/3 * (2)}:\radius) [draw, scale=.5, color=dg] {$c'$};

\def \radius {3.5cm}

\node (aa1) at ({360/3 * (0)+ 15}:{\radius}) [circle, color=dg] {$a'$};
\node (bb1) at ({360/3 * (1)+ 5}:{\radius}) [circle, color=dg] {$b'$};
\node (cc1) at ({360/3 * (2)- 15}:{\radius - .5cm}) [circle, color=dg] {$c'$};


\path[-, line width=.5pt, auto] 
	(a1) 	edge[color=black] 	node {} (b2)
	(a1) 	edge[color=black] 	node {} (c2)
	(b1) 	edge[color=black] 	node {} (a2)
	(b1) 	edge[color=black] 	node {} (c2) 
	(c1) 	edge[color=black] 	node {} (a2)
	(c1) 	edge[color=black] 	node {} (b2);
	
\path[-, line width=.5pt, auto] 
	(a1) 	edge[color=black] 	node {} (aa2)
	(a2) 	edge[color=black] 	node {} (aa1)
	(b1) 	edge[color=black] 	node {} (bb2)
	(b2) 	edge[color=black] 	node {} (bb1)
	(c1) 	edge[color=black] 	node {} (cc2)
	(c2) 	edge[color=black] 	node {} (cc1);



%variable gadget
%v1
\def \radius {2cm}
\def \n {8}

\begin{scope}[xshift=5.5cm, yshift=7cm, rotate=-100]
\node (a11) at ({360/\n * (0)}:\radius)  [circle, color=blue] {$v^{1}_{1}$};
\node (a12) at ({360/\n * (-1)}:\radius) [circle, color=red] {$\ov{v^{1}_{1}}$};
\node (a13) at ({360/\n * (-2)}:\radius) [circle, color=blue] {$v^{2}_{1}$};
\node (a14) at ({360/\n * (-3)}:\radius) [circle, color=red] {$\ov{v^{2}_{1}}$};
\node (a15) at ({360/\n * (-4)}:\radius) [circle, color=blue] {$v^{3}_{1}$};
\node (a16) at ({360/\n * (-5)}:\radius) [circle, color=red] {$\ov{v^{3}_{1}}$};
\node (a17) at ({360/\n * (-6)}:\radius) [circle, color=blue] {$v^{4}_{1}$};
\node (a18) at ({360/\n * (-7)}:\radius) [circle, color=red] {$\ov{v^{m}_{1}}$};

\def \radius {3cm}

\node (b11) at ({360/\n * (0)}:\radius)  [draw, scale=.5, color=blue] {$v^{1}_{1}$};
\node (b12) at ({360/\n * (-1)}:\radius) [draw, scale=.5, color=red] {$\ov{v^{1}_{1}}$};
\node (b13) at ({360/\n * (-2)}:\radius) [draw, scale=.5, color=blue] {$v^{2}_{1}$};
\node (b14) at ({360/\n * (-3)}:\radius) [draw, scale=.5, color=red] {$\ov{v^{2}_{1}}$};
\node (b15) at ({360/\n * (-4)}:\radius) [draw, scale=.5, color=blue] {$v^{3}_{1}$};
\node (b16) at ({360/\n * (-5)}:\radius) [draw, scale=.5, color=red] {$\ov{v^{3}_{1}}$};
\node (b17) at ({360/\n * (-6)}:\radius) [draw, scale=.5, color=blue] {$v^{4}_{1}$};
\node (b18) at ({360/\n * (-7)}:\radius) [draw, scale=.5, color=red] {$\ov{v^{m}_{1}}$};

\def \radius {4.5cm}
\def \x {10}

\node (b21) at ({360/\n * (0) + \x}:\radius)  [draw, scale=.5, color=dg] {$*^{1}_{1}$};
\node (b22) at ({360/\n * (-1) + \x}:\radius) [draw, scale=.5, color=dg] {$\ov{*^{1}_{1}}$};
\node (b23) at ({360/\n * (-2) + \x}:\radius) [draw, scale=.5, color=dg] {$*^{2}_{1}$};
\node (b24) at ({360/\n * (-3) + \x}:\radius) [draw, scale=.5, color=dg] {$\ov{*^{2}_{1}}$};
\node (b25) at ({360/\n * (-4) + \x}:\radius) [draw, scale=.5, color=dg] {$*^{3}_{1}$};
\node (b26) at ({360/\n * (-5) + \x}:\radius) [draw, scale=.5, color=dg] {$\ov{*^{3}_{1}}$};
\node (b27) at ({360/\n * (-6) + \x}:\radius) [draw, scale=.5, color=dg] {$*^{4}_{1}$};
\node (b28) at ({360/\n * (-7) + \x}:\radius) [draw, scale=.5, color=dg] {$\ov{*^{m}_{1}}$};

\def \radius {4cm}
\def \x {20}

\node (a21) at ({360/\n * (0) + \x}:\radius)  [circle, color=dg] {$*^{1}_{1}$};
\node (a22) at ({360/\n * (-1) + \x}:\radius) [circle, color=dg] {$\ov{*^{1}_{1}}$};
\node (a23) at ({360/\n * (-2) + \x}:\radius) [circle, color=dg] {$*^{2}_{1}$};
\node (a24) at ({360/\n * (-3) + \x}:\radius) [circle, color=dg] {$\ov{*^{2}_{1}}$};
\node (a25) at ({360/\n * (-4) + \x}:\radius) [circle, color=dg] {$*^{3}_{1}$};
\node (a26) at ({360/\n * (-5) + \x}:\radius) [circle, color=dg] {$\ov{*^{3}_{1}}$};
\node (a27) at ({360/\n * (-6) + \x}:\radius) [circle, color=dg] {$*^{4}_{1}$};
\node (a28) at ({360/\n * (-7) + \x}:\radius) [circle, color=dg] {$\ov{*^{m}_{1}}$};


\end{scope}

\path[-, line width=.5pt, auto] 
	(a11) 	edge[color=black] 	node {} (b12) 
	(a11) 	edge[color=black] 	node {} (b18) 
	(a12) 	edge[color=black] 	node {} (b11)
	(a12) 	edge[color=black] 	node {} (b13)
	(a13) 	edge[color=black] 	node {} (b14)
	(a13) 	edge[color=black] 	node {} (b12)
	(a14) 	edge[color=black] 	node {} (b15)
	(a14) 	edge[color=black] 	node {} (b13)
	(a15) 	edge[color=black] 	node {} (b16)
	(a15) 	edge[color=black] 	node {} (b14)
	(a16) 	edge[color=black]	node {} (b17)
	(a16) 	edge[color=black]	node {} (b15)
	(a17) 	edge[color=black] 	node {} (b18)
	(a17) 	edge[color=black] 	node {} (b16)
	(a18) 	edge[color=black] 	node {} (b11)
	(a18) 	edge[color=black] 	node {} (b17)
	%
	(b11) 	edge[color=black] 	node {} (a12) 
	(b11) 	edge[color=black] 	node {} (a18) 
	(b12) 	edge[color=black] 	node {} (a11)
	(b12) 	edge[color=black] 	node {} (a13)
	(b13) 	edge[color=black] 	node {} (a14)
	(b13) 	edge[color=black] 	node {} (a12)
	(b14) 	edge[color=black] 	node {} (a15)
	(b14) 	edge[color=black] 	node {} (a13)
	(b15) 	edge[color=black] 	node {} (a16)
	(b15) 	edge[color=black] 	node {} (a14)
	(b16) 	edge[color=black]	node {} (a17)
	(b16) 	edge[color=black]	node {} (a15)
	(b17) 	edge[color=black] 	node {} (a18)
	(b17) 	edge[color=black] 	node {} (a16)
	(b18) 	edge[color=black] 	node {} (a11)
	(b18) 	edge[color=black] 	node {} (a17)
	%
	(a11) 	edge[color=black] 	node {} (b21) 
	(a12) 	edge[color=black] 	node {} (b22)
	(a13) 	edge[color=black] 	node {} (b23)
	(a14) 	edge[color=black] 	node {} (b24)
	(a15) 	edge[color=black] 	node {} (b25)
	(a16) 	edge[color=black]	node {} (b26)
	(a17) 	edge[color=black] 	node {} (b27)
	(a18) 	edge[color=black] 	node {} (b28)
	%
	(b11) 	edge[color=black] 	node {} (a21) 
	(b12) 	edge[color=black] 	node {} (a22)
	(b13) 	edge[color=black] 	node {} (a23)
	(b14) 	edge[color=black] 	node {} (a24)
	(b15) 	edge[color=black] 	node {} (a25)
	(b16) 	edge[color=black]	node {} (a26)
	(b17) 	edge[color=black] 	node {} (a27)
	(b18) 	edge[color=black] 	node {} (a28)
	%
	(a2)		edge				node {} (a11)
	(a1)		edge				node {} (b11);


%v2
\def \radius {2cm}
\def \n {8}

\begin{scope}[xshift=-8cm, yshift=4cm, rotate=35]
\node (a11) at ({360/\n * (0)}:\radius)  [circle, color=blue] {$v^{1}_{2}$};
\node (a12) at ({360/\n * (-1)}:\radius) [circle, color=red] {$\ov{v^{1}_{2}}$};
\node (a13) at ({360/\n * (-2)}:\radius) [circle, color=blue] {$v^{2}_{2}$};
\node (a14) at ({360/\n * (-3)}:\radius) [circle, color=red] {$\ov{v^{2}_{2}}$};
\node (a15) at ({360/\n * (-4)}:\radius) [circle, color=blue] {$v^{3}_{2}$};
\node (a16) at ({360/\n * (-5)}:\radius) [circle, color=red] {$\ov{v^{3}_{2}}$};
\node (a17) at ({360/\n * (-6)}:\radius) [circle, color=blue] {$v^{4}_{2}$};
\node (a18) at ({360/\n * (-7)}:\radius) [circle, color=red] {$\ov{v^{m}_{2}}$};

\def \radius {3cm}

\node (b11) at ({360/\n * (0)}:\radius)  [draw, scale=.5, color=blue] {$v^{1}_{2}$};
\node (b12) at ({360/\n * (-1)}:\radius) [draw, scale=.5, color=red] {$\ov{v^{1}_{2}}$};
\node (b13) at ({360/\n * (-2)}:\radius) [draw, scale=.5, color=blue] {$v^{2}_{2}$};
\node (b14) at ({360/\n * (-3)}:\radius) [draw, scale=.5, color=red] {$\ov{v^{2}_{2}}$};
\node (b15) at ({360/\n * (-4)}:\radius) [draw, scale=.5, color=blue] {$v^{3}_{2}$};
\node (b16) at ({360/\n * (-5)}:\radius) [draw, scale=.5, color=red] {$\ov{v^{3}_{2}}$};
\node (b17) at ({360/\n * (-6)}:\radius) [draw, scale=.5, color=blue] {$v^{4}_{2}$};
\node (b18) at ({360/\n * (-7)}:\radius) [draw, scale=.5, color=red] {$\ov{v^{m}_{2}}$};

\def \radius {4.5cm}
\def \x {10}

\node (b21) at ({360/\n * (0) + \x}:\radius)  [draw, scale=.5, color=dg] {$*^{1}_{2}$};
\node (b22) at ({360/\n * (-1) + \x}:\radius) [draw, scale=.5, color=dg] {$\ov{*^{1}_{2}}$};
\node (b23) at ({360/\n * (-2) + \x}:\radius) [draw, scale=.5, color=dg] {$*^{2}_{2}$};
\node (b24) at ({360/\n * (-3) + \x}:\radius) [draw, scale=.5, color=dg] {$\ov{*^{2}_{2}}$};
\node (b25) at ({360/\n * (-4) + \x}:\radius) [draw, scale=.5, color=dg] {$*^{3}_{2}$};
\node (b26) at ({360/\n * (-5) + \x}:\radius) [draw, scale=.5, color=dg] {$\ov{*^{3}_{2}}$};
\node (b27) at ({360/\n * (-6) + \x}:\radius) [draw, scale=.5, color=dg] {$*^{4}_{2}$};
\node (b28) at ({360/\n * (-7) + \x}:\radius) [draw, scale=.5, color=dg] {$\ov{*^{m}_{2}}$};

\def \radius {4cm}
\def \x {20}

\node (a21) at ({360/\n * (0) + \x}:\radius)  [circle, color=dg] {$*^{1}_{2}$};
\node (a22) at ({360/\n * (-1) + \x}:\radius) [circle, color=dg] {$\ov{*^{1}_{2}}$};
\node (a23) at ({360/\n * (-2) + \x}:\radius) [circle, color=dg] {$*^{2}_{2}$};
\node (a24) at ({360/\n * (-3) + \x}:\radius) [circle, color=dg] {$\ov{*^{2}_{2}}$};
\node (a25) at ({360/\n * (-4) + \x}:\radius) [circle, color=dg] {$*^{3}_{2}$};
\node (a26) at ({360/\n * (-5) + \x}:\radius) [circle, color=dg] {$\ov{*^{3}_{2}}$};
\node (a27) at ({360/\n * (-6) + \x}:\radius) [circle, color=dg] {$*^{4}_{2}$};
\node (a28) at ({360/\n * (-7) + \x}:\radius) [circle, color=dg] {$\ov{*^{m}_{2}}$};


\end{scope}

\path[-, line width=.5pt, auto] 
	(a11) 	edge[color=black] 	node {} (b12) 
	(a11) 	edge[color=black] 	node {} (b18) 
	(a12) 	edge[color=black] 	node {} (b11)
	(a12) 	edge[color=black] 	node {} (b13)
	(a13) 	edge[color=black] 	node {} (b14)
	(a13) 	edge[color=black] 	node {} (b12)
	(a14) 	edge[color=black] 	node {} (b15)
	(a14) 	edge[color=black] 	node {} (b13)
	(a15) 	edge[color=black] 	node {} (b16)
	(a15) 	edge[color=black] 	node {} (b14)
	(a16) 	edge[color=black]	node {} (b17)
	(a16) 	edge[color=black]	node {} (b15)
	(a17) 	edge[color=black] 	node {} (b18)
	(a17) 	edge[color=black] 	node {} (b16)
	(a18) 	edge[color=black] 	node {} (b11)
	(a18) 	edge[color=black] 	node {} (b17)
	%
	(b11) 	edge[color=black] 	node {} (a12) 
	(b11) 	edge[color=black] 	node {} (a18) 
	(b12) 	edge[color=black] 	node {} (a11)
	(b12) 	edge[color=black] 	node {} (a13)
	(b13) 	edge[color=black] 	node {} (a14)
	(b13) 	edge[color=black] 	node {} (a12)
	(b14) 	edge[color=black] 	node {} (a15)
	(b14) 	edge[color=black] 	node {} (a13)
	(b15) 	edge[color=black] 	node {} (a16)
	(b15) 	edge[color=black] 	node {} (a14)
	(b16) 	edge[color=black]	node {} (a17)
	(b16) 	edge[color=black]	node {} (a15)
	(b17) 	edge[color=black] 	node {} (a18)
	(b17) 	edge[color=black] 	node {} (a16)
	(b18) 	edge[color=black] 	node {} (a11)
	(b18) 	edge[color=black] 	node {} (a17)
	%
	(a11) 	edge[color=black] 	node {} (b21) 
	(a12) 	edge[color=black] 	node {} (b22)
	(a13) 	edge[color=black] 	node {} (b23)
	(a14) 	edge[color=black] 	node {} (b24)
	(a15) 	edge[color=black] 	node {} (b25)
	(a16) 	edge[color=black]	node {} (b26)
	(a17) 	edge[color=black] 	node {} (b27)
	(a18) 	edge[color=black] 	node {} (b28)
	%
	(b11) 	edge[color=black] 	node {} (a21) 
	(b12) 	edge[color=black] 	node {} (a22)
	(b13) 	edge[color=black] 	node {} (a23)
	(b14) 	edge[color=black] 	node {} (a24)
	(b15) 	edge[color=black] 	node {} (a25)
	(b16) 	edge[color=black]	node {} (a26)
	(b17) 	edge[color=black] 	node {} (a27)
	(b18) 	edge[color=black] 	node {} (a28)
	
	(b1)	 	edge[color=black] 	node {} (b12)
	(b2) 		edge[color=black] 	node {} (a12);



%v3
\def \radius {2cm}
\def \n {8}

\begin{scope}[xshift=2cm, yshift=-8cm, rotate=80]
\node (a11) at ({360/\n * (0)}:\radius)  [circle, color=blue] {$v^{1}_{3}$};
\node (a12) at ({360/\n * (-1)}:\radius) [circle, color=red] {$\ov{v^{1}_{3}}$};
\node (a13) at ({360/\n * (-2)}:\radius) [circle, color=blue] {$v^{2}_{3}$};
\node (a14) at ({360/\n * (-3)}:\radius) [circle, color=red] {$\ov{v^{2}_{3}}$};
\node (a15) at ({360/\n * (-4)}:\radius) [circle, color=blue] {$v^{3}_{3}$};
\node (a16) at ({360/\n * (-5)}:\radius) [circle, color=red] {$\ov{v^{3}_{3}}$};
\node (a17) at ({360/\n * (-6)}:\radius) [circle, color=blue] {$v^{4}_{3}$};
\node (a18) at ({360/\n * (-7)}:\radius) [circle, color=red] {$\ov{v^{m}_{3}}$};

\def \radius {3cm}

\node (b11) at ({360/\n * (0)}:\radius)  [draw, scale=.5, color=blue] {$v^{1}_{3}$};
\node (b12) at ({360/\n * (-1)}:\radius) [draw, scale=.5, color=red] {$\ov{v^{1}_{3}}$};
\node (b13) at ({360/\n * (-2)}:\radius) [draw, scale=.5, color=blue] {$v^{2}_{3}$};
\node (b14) at ({360/\n * (-3)}:\radius) [draw, scale=.5, color=red] {$\ov{v^{2}_{3}}$};
\node (b15) at ({360/\n * (-4)}:\radius) [draw, scale=.5, color=blue] {$v^{3}_{3}$};
\node (b16) at ({360/\n * (-5)}:\radius) [draw, scale=.5, color=red] {$\ov{v^{3}_{3}}$};
\node (b17) at ({360/\n * (-6)}:\radius) [draw, scale=.5, color=blue] {$v^{4}_{3}$};
\node (b18) at ({360/\n * (-7)}:\radius) [draw, scale=.5, color=red] {$\ov{v^{m}_{3}}$};

\def \radius {4.5cm}
\def \x {10}

\node (b21) at ({360/\n * (0) + \x}:\radius)  [draw, scale=.5, color=dg] {$*^{1}_{3}$};
\node (b22) at ({360/\n * (-1) + \x}:\radius) [draw, scale=.5, color=dg] {$\ov{*^{1}_{3}}$};
\node (b23) at ({360/\n * (-2) + \x}:\radius) [draw, scale=.5, color=dg] {$*^{2}_{3}$};
\node (b24) at ({360/\n * (-3) + \x}:\radius) [draw, scale=.5, color=dg] {$\ov{*^{2}_{3}}$};
\node (b25) at ({360/\n * (-4) + \x}:\radius) [draw, scale=.5, color=dg] {$*^{3}_{3}$};
\node (b26) at ({360/\n * (-5) + \x}:\radius) [draw, scale=.5, color=dg] {$\ov{*^{3}_{3}}$};
\node (b27) at ({360/\n * (-6) + \x}:\radius) [draw, scale=.5, color=dg] {$*^{4}_{3}$};
\node (b28) at ({360/\n * (-7) + \x}:\radius) [draw, scale=.5, color=dg] {$\ov{*^{m}_{3}}$};

\def \radius {4cm}
\def \x {20}

\node (a21) at ({360/\n * (0) + \x}:\radius)  [circle, color=dg] {$*^{1}_{3}$};
\node (a22) at ({360/\n * (-1) + \x}:\radius) [circle, color=dg] {$\ov{*^{1}_{3}}$};
\node (a23) at ({360/\n * (-2) + \x}:\radius) [circle, color=dg] {$*^{2}_{3}$};
\node (a24) at ({360/\n * (-3) + \x}:\radius) [circle, color=dg] {$\ov{*^{2}_{3}}$};
\node (a25) at ({360/\n * (-4) + \x}:\radius) [circle, color=dg] {$*^{3}_{3}$};
\node (a26) at ({360/\n * (-5) + \x}:\radius) [circle, color=dg] {$\ov{*^{3}_{3}}$};
\node (a27) at ({360/\n * (-6) + \x}:\radius) [circle, color=dg] {$*^{4}_{3}$};
\node (a28) at ({360/\n * (-7) + \x}:\radius) [circle, color=dg] {$\ov{*^{m}_{3}}$};


\end{scope}

\path[-, line width=.5pt, auto] 
	(a11) 	edge[color=black] 	node {} (b12) 
	(a11) 	edge[color=black] 	node {} (b18) 
	(a12) 	edge[color=black] 	node {} (b11)
	(a12) 	edge[color=black] 	node {} (b13)
	(a13) 	edge[color=black] 	node {} (b14)
	(a13) 	edge[color=black] 	node {} (b12)
	(a14) 	edge[color=black] 	node {} (b15)
	(a14) 	edge[color=black] 	node {} (b13)
	(a15) 	edge[color=black] 	node {} (b16)
	(a15) 	edge[color=black] 	node {} (b14)
	(a16) 	edge[color=black]	node {} (b17)
	(a16) 	edge[color=black]	node {} (b15)
	(a17) 	edge[color=black] 	node {} (b18)
	(a17) 	edge[color=black] 	node {} (b16)
	(a18) 	edge[color=black] 	node {} (b11)
	(a18) 	edge[color=black] 	node {} (b17)
	%
	(b11) 	edge[color=black] 	node {} (a12) 
	(b11) 	edge[color=black] 	node {} (a18) 
	(b12) 	edge[color=black] 	node {} (a11)
	(b12) 	edge[color=black] 	node {} (a13)
	(b13) 	edge[color=black] 	node {} (a14)
	(b13) 	edge[color=black] 	node {} (a12)
	(b14) 	edge[color=black] 	node {} (a15)
	(b14) 	edge[color=black] 	node {} (a13)
	(b15) 	edge[color=black] 	node {} (a16)
	(b15) 	edge[color=black] 	node {} (a14)
	(b16) 	edge[color=black]	node {} (a17)
	(b16) 	edge[color=black]	node {} (a15)
	(b17) 	edge[color=black] 	node {} (a18)
	(b17) 	edge[color=black] 	node {} (a16)
	(b18) 	edge[color=black] 	node {} (a11)
	(b18) 	edge[color=black] 	node {} (a17)
	%
	(a11) 	edge[color=black] 	node {} (b21) 
	(a12) 	edge[color=black] 	node {} (b22)
	(a13) 	edge[color=black] 	node {} (b23)
	(a14) 	edge[color=black] 	node {} (b24)
	(a15) 	edge[color=black] 	node {} (b25)
	(a16) 	edge[color=black]	node {} (b26)
	(a17) 	edge[color=black] 	node {} (b27)
	(a18) 	edge[color=black] 	node {} (b28)
	%
	(b11) 	edge[color=black] 	node {} (a21) 
	(b12) 	edge[color=black] 	node {} (a22)
	(b13) 	edge[color=black] 	node {} (a23)
	(b14) 	edge[color=black] 	node {} (a24)
	(b15) 	edge[color=black] 	node {} (a25)
	(b16) 	edge[color=black]	node {} (a26)
	(b17) 	edge[color=black] 	node {} (a27)
	(b18) 	edge[color=black] 	node {} (a28)
	
	(c1)	 	edge[color=black] 	node {} (b11)
	(c2) 		edge[color=black] 	node {} (a11);
	
\end{tikzpicture}

==> figs/AxCzRxyRyz_gadget.tex <==
\begin{tikzpicture}[scale=.5,
			    every circle node/.style={fill=white, minimum size=7mm, inner sep=0, scale=.5, draw}]
			

%\draw [help lines] (-9,-9) grid (9,9);

\def \radius {1cm}

\begin{scope}[rotate=90]
%clause gadget
\begin{scope}[rotate=90]
\node (a1) at ({360/3 * (0)}:\radius) [circle] {$a_{1},b_{1}$};
\node (b1) at ({360/3 * (1)}:\radius) [circle] {$b_{1},c_{1}$};
\node (c1) at ({360/3 * (2)}:\radius) [circle] {$c_{1},a_{1}$};
\node (a2) at ({360/3 * (0)}:{\radius+1.5cm}) [circle, color=dg] {$a_{1}',a_{1}$};
\node (b2) at ({360/3 * (1)}:{\radius+1.5cm}) [circle, color=dg] {$b_{1}',b_{1}$};
\node (c2) at ({360/3 * (2)}:{\radius+1.5cm}) [circle, color=dg] {$c_{1}',c_{1}$};
\end{scope}

%connecting tuples
\begin{scope}[rotate=60]
%
\begin{scope}[xshift=0cm, yshift=-.5cm]
\node (a3) at ({360/3 * (0)}:{\radius+3cm}) [circle, color=dg] {$*_{1}^{a},a_{1}''$};
\node (a5) at ({-25}:{\radius+1.5cm}) [circle, color=dg] {$a_{1}', *_{j}^{a}$};
\node (a4) at ({-25}:{\radius+3cm}) [diamond, draw, inner sep=1, color=orange, scale=.5] {$a_{1}''$};
\end{scope}
\node (a6) at ({0}:{\radius+1.5cm}) [draw, color=orange, scale=.5] {$a_{1}'$};
%
\begin{scope}[xshift=0cm, yshift=1cm]
\node (b3) at ({360/3 * (1)}:{\radius+3cm}) [circle, color=dg] {$*_{1}^{b}, b_{1}''$};
\node (b5) at ({-270}:{\radius+1.5cm}) [circle, color=dg] {$b_{1}', *_{1}^{b}$};
\node (b4) at ({-270}:{\radius+3cm}) [diamond, draw, inner sep=1, color=orange, scale=.5] {$b_{1}''$};
\node (b6) at ({-240}:{\radius+.5cm}) [draw, color=orange, scale=.5] {$b_{1}'$};
\end{scope}
%
\begin{scope}[xshift=-.75cm, yshift=0cm]
\node (c3) at ({360/3 * (2)}:{\radius+3cm}) [circle, color=dg] {$*_{1}^{c},c_{1}''$};
\node (c5) at ({-145}:{\radius+1.5cm}) [circle, color=dg] {$c_{1}', *_{1}^{c}$};
\node (c4) at ({-145}:{\radius+3cm}) [diamond, draw, inner sep=1, color=orange, scale=.5] {$c_{1}''$};
\node (c6) at ({-110}:{\radius+.5cm}) [draw, color=orange, scale=.5] {$c_{1}'$};
\end{scope}

\end{scope}


\def \radius {2cm}
\def \n {8}

%variable gadget v1
\begin{scope}[xshift=5.5cm, yshift=5.5cm, rotate=-100]
\node (11) at ({360/\n * (0)}:\radius)  [circle, color=blue] {$v^{1}_{1},\ov{v^{1}_{1}}$};
\node (12) at ({360/\n * (-1)}:\radius)  [circle, color=red] {$\ov{v^{1}_{1}},v^{2}_{1}$};
\node (13) at ({360/\n * (-2)}:\radius) [circle, color=blue] {$v^{2}_{1},\ov{v^{2}_{1}}$};
\node (14) at ({360/\n * (-3)}:\radius) [circle, color=red] {$\ov{v^{2}_{1}},v^{3}_{1}$};
\node (15) at ({360/\n * (-4)}:\radius) [circle, color=blue] {$v^{3}_{1},\ov{v^{3}_{1}}$};
\node (16) at ({360/\n * (-5)}:\radius) [circle, color=red] {$\ov{v^{3}_{1}},v^{4}_{1}$};
\node (17) at ({360/\n * (-6)}:\radius) [circle, color=blue] {$v^{4}_{1},\ov{v^{4}_{1}}$};
\node (18) at ({360/\n * (-7)}:\radius) [circle, color=red] {$\ov{v^{m}_{1}},v^{1}_{1}$};

\node (19) at ({360/\n * (0)}:\radius+2cm)  [circle, color=dg] {$\ov{v^{1}_{1}},a_{1}''$};
\end{scope}

%variable gadget v2
\begin{scope}[xshift=-6.5cm,yshift=5cm, rotate=25]
\node (21) at ({360/\n * (0)}:\radius)  [circle, color=blue] {$v^{1}_{2},\ov{v^{1}_{2}}$};
\node (22) at ({360/\n * (-1)}:\radius)  [circle, color=red] {$\ov{v^{1}_{2}},v^{2}_{2}$};
\node (23) at ({360/\n * (-2)}:\radius) [circle, color=blue] {$v^{2}_{2},\ov{v^{2}_{2}}$};
\node (24) at ({360/\n * (-3)}:\radius) [circle, color=red] {$\ov{v^{2}_{2}},v^{3}_{2}$};
\node (25) at ({360/\n * (-4)}:\radius) [circle, color=blue] {$v^{3}_{2},\ov{v^{3}_{2}}$};
\node (26) at ({360/\n * (-5)}:\radius) [circle, color=red] {$\ov{v^{3}_{2}},v^{4}_{2}$};
\node (27) at ({360/\n * (-6)}:\radius) [circle, color=blue] {$v^{4}_{2},\ov{v^{4}_{2}}$};
\node (28) at ({360/\n * (-7)}:\radius) [circle, color=red] {$\ov{v^{m}_{2}},v^{1}_{2}$};

\node (29) at ({360/\n * (-1)}:\radius+2cm)  [circle, color=dg] {$v^{2}_{2}, b_{1}''$};
\end{scope}

%variable gadget v3
\begin{scope}[xshift=0,yshift=-8cm,rotate=110]
\node (31) at ({360/\n * (0)}:\radius)  [circle, color=blue] {$v^{1}_{3},\ov{v^{1}_{3}}$};
\node (32) at ({360/\n * (-1)}:\radius)  [circle, color=red] {$\ov{v^{1}_{3}},v^{2}_{3}$};
\node (33) at ({360/\n * (-2)}:\radius) [circle, color=blue] {$v^{2}_{3},\ov{v^{2}_{3}}$};
\node (34) at ({360/\n * (-3)}:\radius) [circle, color=red] {$\ov{v^{2}_{3}},v^{3}_{3}$};
\node (35) at ({360/\n * (-4)}:\radius) [circle, color=blue] {$v^{3}_{3},\ov{v^{3}_{3}}$};
\node (36) at ({360/\n * (-5)}:\radius) [circle, color=red] {$\ov{v^{3}_{3}},v^{4}_{3}$};
\node (37) at ({360/\n * (-6)}:\radius) [circle, color=blue] {$v^{4}_{3},\ov{v^{4}_{3}}$};
\node (38) at ({360/\n * (-7)}:\radius) [circle, color=red] {$\ov{v^{m}_{3}},v^{1}_{3}$};

\node (39) at ({360/\n * (0)}:\radius+2cm)  [circle, color=dg] {$\ov{v^{1}_{3}},c_{1}''$};
\end{scope}

%connecting everything
\path[->, line width=1pt, inner sep=0, auto] 
	(a2) 	edge[color=black] 	node (ag2) {} (a1) 
	(a1) 	edge[color=black] 	node {} (b1)
	(b1) 	edge[color=black] 	node {} (c1)
	(c1) 	edge[color=black] 	node {} (a1)
	(b2) 	edge[color=black] 	node (bg2) {} (b1)
	(c2) 	edge[color=black]	node (cg2) {} (c1);

\path[->, line width=1pt, color=orange, inner sep=0, auto] 
	(11) 	edge [color=dg] 	node (av) {} (19)
	(22) 	edge [color=dg]     	node (bv) {} (29)
	(31) 	edge [color=dg]	 	node (cv) {} (39)
	(a5) 	edge [color=dg] 	node (ag1) {} (a3)
	(b5) 	edge [color=dg] 	node (bg1) {} (b3)
	(c5) 	edge [color=dg] 	node (cg1) {} (c3);
	
\path[line width=1pt, color=orange, inner sep=0, auto] 
	(a4) edge node {} (av)
	(b4) edge node {} (bv)
	(c4) edge node {} (cv)
	(a4) edge node {} (ag1)
	(b4) edge node {} (bg1)
	(c4) edge node {} (cg1)
	(b6) edge node {} (bg1)
	(b6) edge node {} (bg2)
	(a6) edge node {} (ag1)
	(a6) edge node {} (ag2)
	(c6) edge node {} (cg1)
	(c6) edge node {} (cg2);


\path[->, line width=1pt, auto] 
	(11) 	edge[color=black] 	node {} (12) 
	(12) 	edge[color=black] 	node {} (13)
	(13) 	edge[color=black] 	node {} (14)
	(14) 	edge[color=black] 	node {} (15)
	(15) 	edge[color=black] 	node {} (16)
	(16) 	edge[color=black]	node {} (17)
	(17) 	edge[color=black, dotted] 	node {} (18)
	(18) 	edge[color=black] 	node {} (11);


\path[->, line width=1pt, auto] 
	(21) 	edge[color=black] 	node {} (22) 
	(22) 	edge[color=black] 	node {} (23)
	(23) 	edge[color=black] 	node {} (24)
	(24) 	edge[color=black] 	node {} (25)
	(25) 	edge[color=black] 	node {} (26)
	(26) 	edge[color=black]	node {} (27)
	(27) 	edge[color=black, dotted] 	node {} (28)
	(28) 	edge[color=black] 	node {} (21);
		
	
\path[->, line width=1pt, auto] 
	(31) 	edge[color=black] 	node {} (32) 
	(32) 	edge[color=black] 	node {} (33)
	(33) 	edge[color=black] 	node {} (34)
	(34) 	edge[color=black] 	node {} (35)
	(35) 	edge[color=black] 	node {} (36)
	(36) 	edge[color=black]	node {} (37)
	(37) 	edge[color=black, dotted] 	node {} (38)	
	(38) 	edge[color=black] 	node {} (31);
	
\end{scope}


\end{tikzpicture}




==> figs/AxRxyRyz_gadget.tex <==
\begin{tikzpicture}[scale=.5,
			    every circle node/.style={fill=white, minimum size=7mm, inner sep=0, scale=.5, draw}]
%			    every node/.style{scale=.5cm, draw}]
	

%\draw [help lines] (-9,-9) grid (9,9);

\def \radius {1cm}

\begin{scope}[rotate=90]

\begin{scope}[rotate=60]
\node (a1) at ({360/3 * (0)}:\radius) [circle] {$a_{1},b_{1}$};
\node (b1) at ({360/3 * (1)}:\radius) [circle] {$b_{1},c_{1}$};
\node (c1) at ({360/3 * (2)}:\radius) [circle] {$c_{1},a_{1}$};
\node (a2) at ({360/3 * (0)}:{\radius+1.5cm}) [circle] {$a_{1}',a_{1}$};
\node (b2) at ({360/3 * (1)}:{\radius+1.5cm}) [circle] {$b_{1}',b_{1}$};
\node (c2) at ({360/3 * (2)}:{\radius+1.5cm}) [circle] {$c_{1}',c_{1}$};
\node (a3) at ({360/3 * (0)}:{\radius+3cm}) [circle, color=dg] {$a_{1}'',a_{1}'$};
\node (b3) at ({360/3 * (1)}:{\radius+3cm}) [circle, color=dg] {$b_{1}'', b_{1}'$};
\node (c3) at ({360/3 * (2)}:{\radius+3cm}) [circle, color=dg] {$c_{1}'',c_{1}'$};

\node (a4) at ({-25}:{\radius+3cm}) [draw, scale=.5, color=orange] {$a_{1}''$};
\node (b4) at ({-270}:{\radius+3cm}) [draw,scale=.5,  color=orange] {$b_{1}''$};
\node (c4) at ({-145}:{\radius+3cm}) [draw,scale=.5,  color=orange] {$c_{1}''$};

\end{scope}


\def \radius {2cm}
\def \n {8}

\begin{scope}[xshift=5.5cm, yshift=5.5cm, rotate=-100]
\node (11) at ({360/\n * (0)}:\radius)  [circle, color=blue] {$v^{1}_{1},\ov{v^{1}_{1}}$};
\node (12) at ({360/\n * (-1)}:\radius)  [circle, color=red] {$\ov{v^{1}_{1}},v^{2}_{1}$};
\node (13) at ({360/\n * (-2)}:\radius) [circle, color=blue] {$v^{2}_{1},\ov{v^{2}_{1}}$};
\node (14) at ({360/\n * (-3)}:\radius) [circle, color=red] {$\ov{v^{2}_{1}},v^{3}_{1}$};
\node (15) at ({360/\n * (-4)}:\radius) [circle, color=blue] {$v^{3}_{1},\ov{v^{3}_{1}}$};
\node (16) at ({360/\n * (-5)}:\radius) [circle, color=red] {$\ov{v^{3}_{1}},v^{4}_{1}$};
\node (17) at ({360/\n * (-6)}:\radius) [circle, color=blue] {$v^{4}_{1},\ov{v^{4}_{1}}$};
\node (18) at ({360/\n * (-7)}:\radius) [circle, color=red] {$\ov{v^{m}_{1}},v^{1}_{1}$};

\node (19) at ({360/\n * (0)}:\radius+2cm)  [circle, color=dg] {$a_{1}'',v^{1}_{1}$};
\end{scope}


\begin{scope}[xshift=-6.5cm,yshift=5cm, rotate=25]
\node (21) at ({360/\n * (0)}:\radius)  [circle, color=blue] {$v^{1}_{2},\ov{v^{1}_{2}}$};
\node (22) at ({360/\n * (-1)}:\radius)  [circle, color=red] {$\ov{v^{1}_{2}},v^{2}_{2}$};
\node (23) at ({360/\n * (-2)}:\radius) [circle, color=blue] {$v^{2}_{2},\ov{v^{2}_{2}}$};
\node (24) at ({360/\n * (-3)}:\radius) [circle, color=red] {$\ov{v^{2}_{2}},v^{3}_{2}$};
\node (25) at ({360/\n * (-4)}:\radius) [circle, color=blue] {$v^{3}_{2},\ov{v^{3}_{2}}$};
\node (26) at ({360/\n * (-5)}:\radius) [circle, color=red] {$\ov{v^{3}_{2}},v^{4}_{2}$};
\node (27) at ({360/\n * (-6)}:\radius) [circle, color=blue] {$v^{4}_{2},\ov{v^{4}_{2}}$};
\node (28) at ({360/\n * (-7)}:\radius) [circle, color=red] {$\ov{v^{m}_{2}},v^{1}_{2}$};

\node (29) at ({360/\n * (-1)}:\radius+2cm)  [circle, color=dg] {$b_{1}'',\ov{v^{1}_{2}}$};
\end{scope}


\begin{scope}[xshift=0,yshift=-8cm,rotate=110]
\node (31) at ({360/\n * (0)}:\radius)  [circle, color=blue] {$v^{1}_{3},\ov{v^{1}_{3}}$};
\node (32) at ({360/\n * (-1)}:\radius)  [circle, color=red] {$\ov{v^{1}_{3}},v^{2}_{3}$};
\node (33) at ({360/\n * (-2)}:\radius) [circle, color=blue] {$v^{2}_{3},\ov{v^{2}_{3}}$};
\node (34) at ({360/\n * (-3)}:\radius) [circle, color=red] {$\ov{v^{2}_{3}},v^{3}_{3}$};
\node (35) at ({360/\n * (-4)}:\radius) [circle, color=blue] {$v^{3}_{3},\ov{v^{3}_{3}}$};
\node (36) at ({360/\n * (-5)}:\radius) [circle, color=red] {$\ov{v^{3}_{3}},v^{4}_{3}$};
\node (37) at ({360/\n * (-6)}:\radius) [circle, color=blue] {$v^{4}_{3},\ov{v^{4}_{3}}$};
\node (38) at ({360/\n * (-7)}:\radius) [circle, color=red] {$\ov{v^{m}_{3}},v^{1}_{3}$};

\node (39) at ({360/\n * (0)}:\radius+2cm)  [circle, color=dg] {$c_{1}'',v^{1}_{3}$};
\end{scope}


\path[->, line width=1pt, auto] 
	(a2) 	edge[color=black] 	node {} (a1) 
	(a1) 	edge[color=black] 	node {} (b1)
	(b1) 	edge[color=black] 	node {} (c1)
	(c1) 	edge[color=black] 	node {} (a1)
	(b2) 	edge[color=black] 	node {} (b1)
	(c2) 	edge[color=black]	node {} (c1);

\path[->, line width=1pt, color=dg, inner sep=0, auto] 
	(19) 	edge 	node (av) {} (11)
	(29) 	edge 	node (bv) {} (22)
	(39) 	edge 	node (cv) {} (31)
	(a3) 	edge 	node (ag) {} (a2)
	(b3) 	edge 	node (bg) {} (b2)
	(c3) 	edge 	node (cg) {} (c2);
	
\path[line width=1pt, color=orange] 
	(a4) edge node {} (av)
	(b4) edge node {} (bv)
	(c4) edge node {} (cv)
	(a4) edge node {} (ag)
	(b4) edge node {} (bg)
	(c4) edge node {} (cg);


\path[->, line width=1pt, auto] 
	(11) 	edge[color=black] 	node {} (12) 
	(12) 	edge[color=black] 	node {} (13)
	(13) 	edge[color=black] 	node {} (14)
	(14) 	edge[color=black] 	node {} (15)
	(15) 	edge[color=black] 	node {} (16)
	(16) 	edge[color=black]	node {} (17)
	(17) 	edge[color=black, dotted] 	node {} (18)
	(18) 	edge[color=black] 	node {} (11);
	


\path[->, line width=1pt, auto] 
	(21) 	edge[color=black] 	node {} (22) 
	(22) 	edge[color=black] 	node {} (23)
	(23) 	edge[color=black] 	node {} (24)
	(24) 	edge[color=black] 	node {} (25)
	(25) 	edge[color=black] 	node {} (26)
	(26) 	edge[color=black]	node {} (27)
	(27) 	edge[color=black ,dotted] 	node {} (28)
	(28) 	edge[color=black] 	node {} (21);
	
\path[->, line width=1pt, auto] 
	(31) 	edge[color=black] 	node {} (32) 
	(32) 	edge[color=black] 	node {} (33)
	(33) 	edge[color=black] 	node {} (34)
	(34) 	edge[color=black] 	node {} (35)
	(35) 	edge[color=black] 	node {} (36)
	(36) 	edge[color=black]	node {} (37)
	(37) 	edge[color=black, dotted] 	node {} (38)
	(38) 	edge[color=black] 	node {} (31);
	
	
\end{scope}


\end{tikzpicture}



==> figs/RxyRyz_gadget.tex <==
\begin{tikzpicture}[scale=1.4,
			    every circle node/.style={fill=white, minimum size=3cc, inner sep=0, scale=.5, draw}]

			

%\draw [help lines] (-9,-9) grid (9,9);

\def \radius {1cm}

\begin{scope}[rotate=-90]

\begin{scope}[rotate=30]
\node (a1) at ({360/3 * (0)}:\radius) [circle] {$a_{1},b_{1}$};
\node (b1) at ({360/3 * (1)}:\radius) [circle] {$b_{1},c_{1}$};
\node (c1) at ({360/3 * (2)}:\radius) [circle] {$c_{1},a_{1}$};
\node (a2) at ({360/3 * (0)}:{\radius+1cm}) [circle] {$a_{1}',a_{1}$};
\node (b2) at ({360/3 * (1)}:{\radius+1cm}) [circle] {$b_{1}',b_{1}$};
\node (c2) at ({360/3 * (2)}:{\radius+1cm}) [circle] {$c_{1}',c_{1}$};
\node (a3) at ({360/3 * (0)}:{\radius+2cm}) [circle, color=orange] {$\ov{x^{1}},a_{1}'$};
\node (b3) at ({360/3 * (1)}:{\radius+2cm}) [circle, color=orange] {$y^{2}, b_{1}'$};
\node (c3) at ({360/3 * (2)}:{\radius+2cm}) [circle, color=orange] {$\ov{z^{1}},c_{1}'$};
\end{scope}


\def \radius {1.2cm}
\def \n {8}

\begin{scope}[xshift=2.5cm, yshift=4cm, rotate=-90]
\node (11) at ({360/\n * (0)}:\radius)  [circle, color=blue] {$x^{1},\ov{x^{1}}$};
\node (12) at ({360/\n * (-1)}:\radius)  [circle, color=red] {$\ov{x^{1}},x^{2}$};
\node (13) at ({360/\n * (-2)}:\radius) [circle, color=blue] {$x^{2},\ov{x^{2}}$};
\node (14) at ({360/\n * (-3)}:\radius) [circle, color=red] {$\ov{x^{2}},x^{3}$};
\node (15) at ({360/\n * (-4)}:\radius) [circle, color=blue] {$x^{3},\ov{x^{3}}$};
\node (16) at ({360/\n * (-5)}:\radius) [circle, color=red] {$\ov{x^{3}},x^{4}$};
\node (17) at ({360/\n * (-6)}:\radius) [circle, color=blue] {$x^{4},\ov{x^{4}}$};
\node (18) at ({360/\n * (-7)}:\radius) [circle, color=red] {$\ov{x^{m}},x^{1}$};
\end{scope}


\begin{scope}[xshift=-2.9cm,yshift=4cm, rotate=-30]
\node (21) at ({360/\n * (0)}:\radius)  [circle, color=blue] {$y^{1},\ov{y^{1}}$};
\node (22) at ({360/\n * (-1)}:\radius)  [circle, color=red] {$\ov{y^{1}},y^{2}$};
\node (23) at ({360/\n * (-2)}:\radius) [circle, color=blue] {$y^{2},\ov{y^{2}}$};
\node (24) at ({360/\n * (-3)}:\radius) [circle, color=red] {$\ov{y^{2}},y^{3}$};
\node (25) at ({360/\n * (-4)}:\radius) [circle, color=blue] {$y^{3},\ov{y^{3}}$};
\node (26) at ({360/\n * (-5)}:\radius) [circle, color=red] {$\ov{y^{3}},y^{4}$};
\node (27) at ({360/\n * (-6)}:\radius) [circle, color=blue] {$y^{4},\ov{y^{4}}$};
\node (28) at ({360/\n * (-7)}:\radius) [circle, color=red] {$\ov{y^{m}},y^{1}$};
\end{scope}

\begin{scope}[xshift=0,yshift=-5cm,rotate=90]
\node (31) at ({360/\n * (0)}:\radius)  [circle, color=blue] {$z^{1},\ov{z^{1}}$};
\node (32) at ({360/\n * (-1)}:\radius)  [circle, color=red] {$\ov{z^{1}},z^{2}$};
\node (33) at ({360/\n * (-2)}:\radius) [circle, color=blue] {$z^{2},\ov{z^{2}}$};
\node (34) at ({360/\n * (-3)}:\radius) [circle, color=red] {$\ov{z^{2}},z^{3}$};
\node (35) at ({360/\n * (-4)}:\radius) [circle, color=blue] {$z^{3},\ov{z^{3}}$};
\node (36) at ({360/\n * (-5)}:\radius) [circle, color=red] {$\ov{z^{3}},z^{4}$};
\node (37) at ({360/\n * (-6)}:\radius) [circle, color=blue] {$z^{4},\ov{z^{4}}$};
\node (38) at ({360/\n * (-7)}:\radius) [circle, color=red] {$\ov{z^{m}},z^{1}$};
\end{scope}

\end{scope}


\path[->, line width=1pt, auto] 
	(a2) 	edge[color=black] 	node {} (a1) 
	(a1) 	edge[color=black] 	node {} (b1)
	(b1) 	edge[color=black] 	node {} (c1)
	(c1) 	edge[color=black] 	node {} (a1)
	(b2) 	edge[color=black] 	node {} (b1)
	(c2) 	edge[color=black]	node {} (c1)
	(a3) 	edge[color=orange] 	node {} (a2)
	(b3) 	edge[color=orange] 	node {} (b2)
	(c3) 	edge[color=orange] 	node {} (c2);

\path[->, line width=1pt, auto] 
	(11) 	edge[color=orange] 	node {} (a3)
	(22) 	edge[color=orange] 	node {} (b3)
	(31) 	edge[color=orange] 	node {} (c3);




\node (v3) at (-5,0) {\Large $z$};
\node (v2) at (4,2.9) {\Large $y$};
\node (v1) at (4,-2.5) {\Large $x$};
\node (c1) at (0,0) {\Large $C_1$};

\path[->, line width=1pt, auto] 
	(11) 	edge[color=black] 	node {} (12) 
	(12) 	edge[color=black] 	node {} (13)
	(13) 	edge[color=black] 	node {} (14)
	(14) 	edge[color=black] 	node {} (15)
	(15) 	edge[color=black] 	node {} (16)
	(16) 	edge[color=black]	node {} (17)
	(18) 	edge[color=black] 	node {} (11);
	
\path[->, line width=1pt, dotted]%, out=-130, in=-50] 		
	(17) 	edge[color=black] 	node {} (18);


\path[->, line width=1pt, auto] 
	(21) 	edge[color=black] 	node {} (22) 
	(22) 	edge[color=black] 	node {} (23)
	(23) 	edge[color=black] 	node {} (24)
	(24) 	edge[color=black] 	node {} (25)
	(25) 	edge[color=black] 	node {} (26)
	(26) 	edge[color=black]	node {} (27)
	(28) 	edge[color=black] 	node {} (21);
	
\path[->, line width=1pt, dotted]%, out=-130, in=-50] 		
	(27) 	edge[color=black] 	node {} (28);
	
	
\path[->, line width=1pt, auto] 
	(31) 	edge[color=black] 	node {} (32) 
	(32) 	edge[color=black] 	node {} (33)
	(33) 	edge[color=black] 	node {} (34)
	(34) 	edge[color=black] 	node {} (35)
	(35) 	edge[color=black] 	node {} (36)
	(36) 	edge[color=black]	node {} (37)
	(38) 	edge[color=black] 	node {} (31);
	
\path[->, line width=1pt, dotted]%, out=-130, in=-50] 		
	(37) 	edge[color=black] 	node {} (38);
	
	



\end{tikzpicture}



==> figs/linear_query_ex.tex <==
\begin{tikzpicture}[ scale=.35]
	\draw (-4,0) node {{\color{red} $A$}};
	\draw (0,0) node {{\color{dg} $ R$}};  % atom R
	\draw (4,0) node {{\color{blue} $ S$}};  % atom R
	\draw (-2.8,-1.7) node {{  $x$}};
	\draw (2,-2) node {{ $y$}};
	\draw (2.5,-.45) node {{  $z$}};
	\draw[color=black] (-2,0) ellipse (3.5 and 1.2);
	\draw[color=black] (2,0) ellipse (3.5 and 1.0);
	\draw[color=black] (2,0) ellipse (4 and 1.5);
\end{tikzpicture}


==> figs/rats_query.tex <==
\begin{tikzpicture}[ scale=.12]
	\draw (-8,6.93) node {$x$};  % var x
	\draw (8,6.93) node {$y$};  % var y
	\draw (0,-3.5) node {$z$};  % var z
	\draw (-4.5,6.93) node {{\color{red}  $A$}};  % atom R
	\draw (0,13.86) node {{\color{red} $R$}};  % atom R
	\draw (-8,0) node {{\color{blue}  $T$}};  % atom T
	\draw (8,0) node {{\color{dg}  $S$}};  % atom S
	\draw[rotate=-30] (-6.93,4) ellipse (2 and 12);  % hyperedge x
	\draw[rotate=30] (6.93,4) ellipse (2 and 12);  % hyperedge y
	\draw[rotate=90] (0,0) ellipse (2 and 12);  % hyperedge z
\end{tikzpicture}


==> figs/triangle_query.tex <==
\begin{tikzpicture}[ scale=.12]
	\draw[color=red] (-8,6.93) node {{\color{black} $x$}};  % var x
	\draw[color=dg] (8,6.93) node {{\color{black}  $y$}};  % var y
	\draw[color=blue] (0,-3.5) node {{\color{black}  $z$}};  % var z
	\draw (0,13.86) node {{\color{red} $R$}};  % atom R
	\draw (-8,0) node {{\color{blue}  $T$}};  % atom T
	\draw (8,0) node {{\color{dg} $S$}};  % atom S
	\draw[rotate=-30] (-6.93,4) ellipse (2 and 12);  % hyperedge x
	\draw[rotate=30] (6.93,4) ellipse (2 and 12);  % hyperedge y
	\draw[rotate=90] (0,0) ellipse (2 and 12);  % hyperedge z
\end{tikzpicture}


==> figs/tripod_query.tex <==
\begin{tikzpicture}[ scale=.12]
		\draw (-8,6.93) node {$x$};  % var x
		\draw (8,6.93) node {$y$};  % var y
		\draw (9,10.5) node {$z$};  % var z
		\draw (-4.5,6.93) node {{\color{red} $A$}};  % atom A
		\draw (10,14) node {{\color{blue} $C$}};  % atom C
		\draw (4.5,6.93) node {{\color{dg} $B$}};  % atom R
		\draw (0,13.8) node {{\color{black}  $W$}};  % atom R
		\draw[rotate=-30] (-6.93,4) ellipse (2 and 12);  % hyperedge x
		\draw[rotate=30] (6.93,4) ellipse (2 and 12);  % hyperedge y
		\draw[rotate=90] (14,-6) ellipse (2 and 12);  % hyperedge z
	\end{tikzpicture}

